Which Model Belongs in the Loop? Evaluating Fitness Functions for Network Topology Optimization with a Quality-Diversity Algorithm

Network topology optimization (NTO) can reduce redispatch cost by rerouting power flows in transmission systems. To approach NTO, a complex combinatorial problem, gradient-free optimization algorithms that leverage diversity have shown promising results. These algorithms rely on frequent evaluations of candidate topologies by fitness functions. Recent work has shown that fast DC power flow-based fitness functions can serve this purpose. However, DC power flow fitness functions can misjudge the cost and feasibility of topologies, potentially leading to wrong operational decisions. Understanding the impact of fitness function accuracy on optimization performance is therefore crucial. This study compares the optimization performance of four fitness functions based on DC and AC power flow and on DC and AC optimal power flow. Furthermore, we propose a ranking-based metric to estimate the optimization performance of a fitness function on a curated dataset. Case studies cover the IEEE 118-bus case with 50 congested operating points and a 793-bus case for validation. Results show that optimal power flow-based fitness functions perform better in the optimization loop than power flow-based ones. Additionally, the results indicate that the metric can predict the optimization performance order of the fitness functions, but only if the distribution shift between the curated dataset and the search path of the optimization is small.

==> figures/mapelites_schematic.tex <==
\colorlet{mefitlow}{black!12}
\colorlet{mefitmid}{black!32}
\colorlet{mefithigh}{black!58}
\colorlet{meaccent}{red!80!black}
\tikzset{
  mecell/.style={draw=black!45, line width=0.3pt},
  mefit1/.style={fill=mefitlow},
  mefit2/.style={fill=mefitmid},
  mefit3/.style={fill=mefithigh},
  mestep/.style={draw, rounded corners=2pt, line width=0.5pt, align=center,
    font=\scriptsize, minimum height=0.5cm, minimum width=1.45cm,
    inner sep=2pt},
  meflow/.style={-{Latex[length=1.6mm]}, line width=0.5pt},
  methin/.style={-{Latex[length=1.3mm]}, line width=0.35pt},
  metoken/.style={circle, draw, line width=0.4pt, fill=#1, inner sep=0pt,
    minimum size=0.34cm, font=\scriptsize},
  meswatch/.style={draw=black!60, line width=0.3pt, minimum size=0.2cm,
    inner sep=0pt, fill=#1},
  meparent/.style={circle, draw=black, fill=white, line width=0.4pt,
    inner sep=0pt, minimum size=0.11cm},
  melabel/.style={font=\scriptsize, inner sep=1pt},
  meaxis/.style={-{Latex[length=1.4mm]}, line width=0.4pt},
}
\def\meoccupancy{%
  {1,0,2,0,0,3},%
  {2,3,2,1,3,0},%
  {1,2,3,0,1,0},%
  {0,1,2,1,0,0}}%
\def\mecellsize{0.42}
\begin{tikzpicture}[x=1cm, y=1cm]
\foreach \row [count=\rowindex from 0] in \meoccupancy {
  \foreach \level [count=\columnindex from 0] in \row {
    \ifnum\level=0
      \draw[mecell, fill=white]
        (\columnindex*\mecellsize, \rowindex*\mecellsize)
        rectangle ++(\mecellsize, \mecellsize);
    \else
      \draw[mecell, mefit\level]
        (\columnindex*\mecellsize, \rowindex*\mecellsize)
        rectangle ++(\mecellsize, \mecellsize);
    \fi
  }
}
\coordinate (cellOne) at (4.5*\mecellsize, 1.5*\mecellsize);
\coordinate (parentOne) at (1.5*\mecellsize, 3.5*\mecellsize);
\coordinate (parentTwo) at (2.5*\mecellsize, 2.5*\mecellsize);

\draw[meaccent, line width=1.1pt] (4*\mecellsize, 1*\mecellsize)
  rectangle ++(\mecellsize, \mecellsize);
\node[melabel, text=white] at (cellOne) {$z_1$};

\draw[meaxis] (-0.1, 0) -- (-0.1, 4*\mecellsize + 0.15);
\node[font=\footnotesize, rotate=90, align=center, anchor=south]
  at (-0.12, 2*\mecellsize) {\# split\\[-2pt]substations};
\draw[meaxis] (0, -0.1) -- (6*\mecellsize + 0.15, -0.1);
\node[font=\footnotesize, anchor=north] at (3*\mecellsize, -0.12)
  {switching distance};

\node[mestep] (create) at (4.05, 3.0) {create\\[-1pt]offspring};
\node[mestep] (fitness) at (6.45, 3.0) {fitness\\[-1pt]$F_s(z)$};
\node[mestep] (mapping) at (6.45, 0.95) {descriptor\\[-1pt]mapping};

\draw[line width=0.5pt, rounded corners=2pt] (3.25, 0.35) rectangle (5.1, 1.55);
\node[font=\scriptsize] at (4.175, 1.39) {competition};
\node[metoken=mefithigh, text=white] (compOne) at (3.5, 1.0) {$z_1$};
\node[melabel] at (3.88, 1.0) {$>$};
\node[meswatch=mefitlow] at (4.25, 1.0) {};
\node[melabel] at (4.75, 1.0) {$\checkmark$};
\node[metoken=mefitlow] (compTwo) at (3.5, 0.6) {$z_2$};
\node[melabel] at (3.88, 0.6) {$\le$};
\node[meswatch=mefithigh] at (4.25, 0.6) {};
\node[melabel] at (4.75, 0.6) {$\times$};

\node[meparent] at (parentOne) {};
\node[meparent] at (parentTwo) {};
\draw[methin] (parentOne) to[out=80, in=180] ($(create.west)+(0,0.08)$);
\draw[methin] (parentTwo) to[out=60, in=180] ($(create.west)+(0,-0.08)$);
\node[melabel, align=center, anchor=south] at (2.75, 2.0)
  {parent\\[-1pt]selection};

\draw[meflow] (create) -- (fitness);
\node[metoken=white] at (5.06, 2.62) {$z_1$};
\node[metoken=white] at (5.44, 2.62) {$z_2$};

\draw[meflow] (fitness) -- (mapping);
\node[metoken=mefithigh, text=white] at (5.75, 1.95) {$z_1$};
\node[metoken=mefitlow] at (6.13, 1.95) {$z_2$};

\draw[meflow] (mapping) -- (5.1, 0.95);

\draw[methin] (compOne.west) -- (5*\mecellsize, 1.5*\mecellsize);
\draw[methin, dashed] (compTwo.west) -- (6*\mecellsize + 0.12, 0.5*\mecellsize);
\node[font=\footnotesize, text=meaccent] at (6*\mecellsize + 0.3, 0.12)
  {$\times$};

\node[melabel, anchor=east] at (4.5, -0.32) {fitness: low};
\node[meswatch=mefitlow] at (4.65, -0.32) {};
\node[meswatch=mefitmid] at (4.9, -0.32) {};
\node[meswatch=mefithigh] at (5.15, -0.32) {};
\node[melabel, anchor=west] at (5.3, -0.32) {high};
\end{tikzpicture}


==> figures/surrogate_schematic.tex <==
\pgfplotsset{
  schematic/.style={
    scale only axis,
    width=7cm,
    height=3.3cm,
    xmin=0, xmax=10,
    ymin=-0.25, ymax=4.5,
    axis lines=left,
    axis on top,
    xtick=\empty, ytick=\empty,
    clip=false,
    xlabel={topology},
    ylabel={cost},
    label style={font=\footnotesize},
    xlabel style={yshift=2pt},
    ylabel style={yshift=-2pt},
    samples=300,
    legend style={font=\footnotesize, draw=none, fill=none,
      at={(0.5,1.03)}, anchor=south, legend columns=2,
      /tikz/every even column/.append style={column sep=6pt}},
  },
}
\colorlet{tightcolor}{red!80!black}
\colorlet{loosecolor}{blue!70!cyan}
\colorlet{goodcolor}{green!55!black}
\tikzset{
  truecost/.style={black, line width=0.8pt},
  tightsurrogate/.style={tightcolor, line width=0.8pt, dashed},
  loosesurrogate/.style={loosecolor, line width=0.8pt, dash dot},
  goodsurrogate/.style={goodcolor, line width=1.0pt, densely dotted},
  infeasibleband/.style={fill=black!8, draw=none},
  pickmarker/.style={circle, inner sep=1.5pt, draw=#1, fill=#1},
  annotation/.style={font=\scriptsize, align=center, inner sep=1pt},
}
\begin{tikzpicture}
\begin{axis}[
  schematic,
  declare function={
    edgegap(\d) = max(0, 1/\d - 1/0.6);
    barrier(\x,\l,\r) = 0.08*(edgegap(\x-\l)*edgegap(\x-\l)
      + edgegap(\r-\x)*edgegap(\r-\x));
    truecost(\x) = 2.2
      - 0.6*exp(-((\x-1.6)*(\x-1.6))/0.15)
      - 1.45*exp(-((\x-3.7)*(\x-3.7))/0.35)
      - 1.9*exp(-((\x-6.3)*(\x-6.3))/0.45)
      - 0.7*exp(-((\x-7.4)*(\x-7.4))/0.12);
    loosesurrogate(\x) = 0.04 + 0.014*(\x-9.2)*(\x-9.2);
    goodsurrogate(\x) = 3.0
      - 0.8*exp(-((\x-3.7)*(\x-3.7))/0.7)
      - 1.7*exp(-((\x-6.3)*(\x-6.3))/0.9);
  },
]
\fill[infeasibleband] (axis cs:0,-0.25) rectangle (axis cs:1.2,4.5);
\fill[infeasibleband] (axis cs:8.6,-0.25) rectangle (axis cs:10,4.5);
\node[annotation, rotate=90, text=black!55] at (axis cs:0.6,3.0) {redispatch-\\infeasible};
\node[annotation, rotate=90, text=black!55] at (axis cs:9.3,3.3) {redispatch-\\infeasible};

\addplot[truecost, domain=1.334:8.458, samples=600]
  {truecost(x) + barrier(x,1.2,8.6)};
\addlegendentry{redispatch cost}

\addplot[tightsurrogate, domain=2.359:4.743, samples=400]
  {truecost(x) + barrier(x,2.2,4.9)};
\addlegendentry{tight fitness function}

\addplot[loosesurrogate, domain=0:10] {loosesurrogate(x)};
\addlegendentry{loose fitness function}

\addplot[goodsurrogate, domain=1.530:8.271, samples=600]
  {goodsurrogate(x) + barrier(x,1.35,8.45)};
\addlegendentry{good fitness function}

\node[pickmarker=black] (trueopt) at (axis cs:6.3,0.30) {};
\node[pickmarker=goodcolor] (goodpick) at (axis cs:6.3,1.30) {};
\draw[goodcolor, thin] (goodpick) -- (trueopt);
\node[annotation] (globallabel) at (axis cs:7.75,0.55) {global\\optimum};
\draw[black, -{latex}, thin] (globallabel.west) -- (trueopt);
\node[pickmarker=tightcolor] (tightpick) at (axis cs:3.7,0.75) {};
\node[annotation, text=tightcolor, anchor=south] at (axis cs:3.55,3.0)
  {local\\optimum};
\draw[tightcolor, -{latex}, thin] (axis cs:3.55,3.0) -- (tightpick);
\node[pickmarker=loosecolor] (loosepick) at (axis cs:9.2,0.04) {};
\node[annotation, text=loosecolor, anchor=south] at (axis cs:9.3,1.0)
  {infeasible\\pick};
\draw[loosecolor, -{latex}, thin] (axis cs:9.3,1.0) -- (loosepick);
\end{axis}
\end{tikzpicture}

